Mind the Gaps: From Failure Attribution to Closed-Form Repair of Code Language Models

Code language models must be maintained like the software around them: when a library evolves, a model keeps writing the interface that it saw during training. Repairing the model itself lets one correction reach all downstream uses. Existing repair methods attribute a failure to neurons, select the highest-ranked ones, and apply a generic update. This pipeline assumes that the attributed neurons are the ones to patch and that a generic update fits every failure, and neither assumption has been examined. We examine both on executable API evolution tasks in Python and Rust with three code models and identify two gaps. The targeting gap separates the neurons that failure attribution targets from the neurons that can carry a patch: their top sets have a Jaccard overlap of only 0.15 to 0.20. The tailoring gap separates a generic update from a patch built for the failure: the patches that different carrier neurons need are nearly orthogonal. To address both gaps, we propose ASTRA. It targets neurons by contrastive semantics, an attribution that scores a neuron by its contribution to the logit contrast between the target token and the produced token. It then tailors the patch by solving one small linear system in closed form, which corrects all failing tokens of a sample jointly and needs neither an optimizer nor a backward pass. Contrastive semantics selects significantly better carrier neurons than gradient-based attributions in 3 of 6 settings and comparable ones in the others. On average, ASTRA reaches 66.7 percent Pass@1, against 48.4 percent for the best of AlphaEdit, STAR and low-rank adaptation, and repairs a sample in 2.7 seconds. It is the best method in all 6 settings and for every type of API change, and this advantage persists under an unseen phrasing of the test prompt. Its side effects on unrelated code are small on the large models and larger on the small one.

==> figures/gaps.tex <==
\begin{tikzpicture}
\begin{axis}[paperfig, boxplot/draw direction=y, ymin=0, ymax=1,
  ytick={0,0.2,0.4,0.6,0.8,1}, ylabel={Value per sample},
  xtick={1,2,3,4,5,6}, xticklabels={PyEvo,RustEvo,PyEvo,RustEvo,PyEvo,RustEvo}, xmin=0.4, xmax=6.6, after end axis/.code={\node[font=\scriptsize, anchor=north] at (rel axis cs:0.1774,-0.15) {MiniCPM5-1B};\node[font=\scriptsize, anchor=north] at (rel axis cs:0.5000,-0.15) {OpenCoder-8B};\node[font=\scriptsize, anchor=north] at (rel axis cs:0.8226,-0.15) {OxCoder-9B};}]
\addlegendimage{area legend, fill=sCorr, draw=black!60}\addlegendentry{Rank correlation}
\addlegendimage{area legend, fill=sOver, draw=black!60}\addlegendentry{Top-set overlap}
\addlegendimage{area legend, fill=sShift, draw=black!60}\addlegendentry{Shift}
\addplot[forget plot, fill=sCorr, draw=black!60, line width=0.4pt, boxplot prepared={draw position=0.74, box extend=0.2, lower whisker=0.322, lower quartile=0.475, median=0.506, upper quartile=0.528, upper whisker=0.603}] coordinates {};
\addplot[forget plot, fill=sOver, draw=black!60, line width=0.4pt, boxplot prepared={draw position=1.00, box extend=0.2, lower whisker=0.107, lower quartile=0.159, median=0.171, upper quartile=0.182, upper whisker=0.218}] coordinates {};
\addplot[forget plot, fill=sShift, draw=black!60, line width=0.4pt, boxplot prepared={draw position=1.26, box extend=0.2, lower whisker=0.073, lower quartile=0.102, median=0.112, upper quartile=0.125, upper whisker=0.215}] coordinates {};
\addplot[forget plot, fill=sCorr, draw=black!60, line width=0.4pt, boxplot prepared={draw position=1.74, box extend=0.2, lower whisker=0.387, lower quartile=0.492, median=0.537, upper quartile=0.564, upper whisker=0.646}] coordinates {};
\addplot[forget plot, fill=sOver, draw=black!60, line width=0.4pt, boxplot prepared={draw position=2.00, box extend=0.2, lower whisker=0.103, lower quartile=0.155, median=0.177, upper quartile=0.192, upper whisker=0.249}] coordinates {};
\addplot[forget plot, fill=sShift, draw=black!60, line width=0.4pt, boxplot prepared={draw position=2.26, box extend=0.2, lower whisker=0.092, lower quartile=0.126, median=0.142, upper quartile=0.158, upper whisker=0.210}] coordinates {};
\addplot[forget plot, fill=sCorr, draw=black!60, line width=0.4pt, boxplot prepared={draw position=2.74, box extend=0.2, lower whisker=0.357, lower quartile=0.459, median=0.502, upper quartile=0.537, upper whisker=0.640}] coordinates {};
\addplot[forget plot, fill=sOver, draw=black!60, line width=0.4pt, boxplot prepared={draw position=3.00, box extend=0.2, lower whisker=0.087, lower quartile=0.151, median=0.177, upper quartile=0.216, upper whisker=0.294}] coordinates {};
\addplot[forget plot, fill=sShift, draw=black!60, line width=0.4pt, boxplot prepared={draw position=3.26, box extend=0.2, lower whisker=0.060, lower quartile=0.102, median=0.124, upper quartile=0.141, upper whisker=0.253}] coordinates {};
\addplot[forget plot, fill=sCorr, draw=black!60, line width=0.4pt, boxplot prepared={draw position=3.74, box extend=0.2, lower whisker=0.356, lower quartile=0.447, median=0.484, upper quartile=0.527, upper whisker=0.636}] coordinates {};
\addplot[forget plot, fill=sOver, draw=black!60, line width=0.4pt, boxplot prepared={draw position=4.00, box extend=0.2, lower whisker=0.098, lower quartile=0.129, median=0.146, upper quartile=0.174, upper whisker=0.261}] coordinates {};
\addplot[forget plot, fill=sShift, draw=black!60, line width=0.4pt, boxplot prepared={draw position=4.26, box extend=0.2, lower whisker=0.089, lower quartile=0.143, median=0.170, upper quartile=0.192, upper whisker=0.257}] coordinates {};
\addplot[forget plot, fill=sCorr, draw=black!60, line width=0.4pt, boxplot prepared={draw position=4.74, box extend=0.2, lower whisker=0.234, lower quartile=0.344, median=0.371, upper quartile=0.394, upper whisker=0.456}] coordinates {};
\addplot[forget plot, fill=sOver, draw=black!60, line width=0.4pt, boxplot prepared={draw position=5.00, box extend=0.2, lower whisker=0.130, lower quartile=0.183, median=0.201, upper quartile=0.222, upper whisker=0.285}] coordinates {};
\addplot[forget plot, fill=sShift, draw=black!60, line width=0.4pt, boxplot prepared={draw position=5.26, box extend=0.2, lower whisker=0.050, lower quartile=0.079, median=0.097, upper quartile=0.117, upper whisker=0.182}] coordinates {};
\addplot[forget plot, fill=sCorr, draw=black!60, line width=0.4pt, boxplot prepared={draw position=5.74, box extend=0.2, lower whisker=0.286, lower quartile=0.360, median=0.388, upper quartile=0.413, upper whisker=0.496}] coordinates {};
\addplot[forget plot, fill=sOver, draw=black!60, line width=0.4pt, boxplot prepared={draw position=6.00, box extend=0.2, lower whisker=0.119, lower quartile=0.171, median=0.189, upper quartile=0.204, upper whisker=0.252}] coordinates {};
\addplot[forget plot, fill=sShift, draw=black!60, line width=0.4pt, boxplot prepared={draw position=6.26, box extend=0.2, lower whisker=0.065, lower quartile=0.107, median=0.124, upper quartile=0.138, upper whisker=0.227}] coordinates {};
\end{axis}
\end{tikzpicture}


==> figures/geom.tex <==
\begin{tikzpicture}
\begin{axis}[paperfig, paperbars, bar width=4.6pt, ymin=0, ymax=1,
  ytick={0,0.2,0.4,0.6,0.8,1}, ylabel={Relative patch norm},
  xtick={1,2,3,4,5,6}, xticklabels={PyEvo,RustEvo,PyEvo,RustEvo,PyEvo,RustEvo}, xmin=0.4, xmax=6.6, after end axis/.code={\node[font=\scriptsize, anchor=north] at (rel axis cs:0.1774,-0.15) {MiniCPM5-1B};\node[font=\scriptsize, anchor=north] at (rel axis cs:0.5000,-0.15) {OpenCoder-8B};\node[font=\scriptsize, anchor=north] at (rel axis cs:0.8226,-0.15) {OxCoder-9B};},
  error bars/y dir=both, error bars/y explicit, error bars/error bar style={line width=0.4pt, black!70}, error bars/error mark options={rotate=90, mark size=1.2pt, black!70}]
\addplot[fill=aIxg, draw=black!60] coordinates {(1,0.187) +- (0,0.332) -= (0,0.060) (2,0.097) +- (0,0.033) -= (0,0.018) (3,0.546) +- (0,0.137) -= (0,0.115) (4,0.369) +- (0,0.138) -= (0,0.087) (5,0.303) +- (0,0.121) -= (0,0.072) (6,0.232) +- (0,0.062) -= (0,0.044)};
\addlegendentry{Input$\times$Gradient}
\addplot[fill=aPath, draw=black!60] coordinates {(1,0.160) +- (0,0.125) -= (0,0.052) (2,0.091) +- (0,0.029) -= (0,0.016) (3,0.461) +- (0,0.125) -= (0,0.079) (4,0.351) +- (0,0.082) -= (0,0.062) (5,0.262) +- (0,0.066) -= (0,0.052) (6,0.193) +- (0,0.055) -= (0,0.044)};
\addlegendentry{Contrastive gradient}
\addplot[fill=aContrib, draw=black!60] coordinates {(1,0.096) +- (0,0.050) -= (0,0.025) (2,0.073) +- (0,0.016) -= (0,0.014) (3,0.168) +- (0,0.033) -= (0,0.024) (4,0.237) +- (0,0.033) -= (0,0.029) (5,0.086) +- (0,0.013) -= (0,0.012) (6,0.076) +- (0,0.013) -= (0,0.011)};
\addlegendentry{Contrastive semantics}
\end{axis}
\end{tikzpicture}


==> figures/layers.tex <==
\begin{tikzpicture}
\begin{axis}[paperfig, ymin=0, ymax=100, ytick={0,25,50,75,100}, xmin=0.60, xmax=1.01,
  xtick={0.6,0.7,0.8,0.9,1}, ylabel={Share of the repairs (percent)}, xlabel={Relative depth of the layer}]
\addplot[paperline, gMo, mark=triangle*] coordinates {(0.6250,0.2) (0.6667,0.0) (0.7083,1.0) (0.7500,80.2) (0.7917,99.4) (0.8333,54.1) (0.8750,65.2) (0.9167,100.0) (0.9583,100.0) (1.0000,100.0)};
\addplot[paperline, gOp, mark=*] coordinates {(0.6875,0.4) (0.7188,10.3) (0.7500,55.3) (0.7812,95.3) (0.8125,66.8) (0.8438,94.4) (0.8750,91.7) (0.9062,89.2) (0.9375,97.0) (0.9688,99.5) (1.0000,100.0)};
\addplot[paperline, gOx, mark=square*] coordinates {(0.7188,36.7) (0.7500,1.4) (0.7812,81.9) (0.8125,85.7) (0.8438,99.8) (0.8750,94.4) (0.9062,100.0) (0.9375,100.0) (0.9688,100.0) (1.0000,100.0)};
\legend{MiniCPM5-1B, OpenCoder-8B, OxCoder-9B}
\end{axis}
\end{tikzpicture}


==> figures/overview.tex <==
\begin{tikzpicture}[
  font=\scriptsize, >={Stealth[length=1.7mm]},
  panel/.style={draw=#1!70!black!55, rounded corners=3pt, fill=#1!9, minimum height=4.3cm, anchor=north west},
  hdr/.style={font=\scriptsize\bfseries, anchor=west, inner sep=0pt},
  note/.style={font=\tiny, text=black!75, align=left, inner sep=1pt},
  cnote/.style={font=\tiny, text=black!75, align=center, inner sep=1pt},
  tok/.style={draw=black!50, fill=white, minimum height=0.30cm, inner sep=1.4pt, font=\ttfamily\tiny},
  bad/.style={tok, fill=red!20, draw=red!65!black},
  tag/.style={draw=#1!70!black!60, fill=white, rounded corners=3.5pt, font=\tiny, inner xsep=4pt, inner ysep=1.5pt, text=#1!60!black},
  flow/.style={->, semithick, black!70},
  wide/.style={->, line width=1.1pt, black!60},
  sel/.style={fill=palBlue, draw=black!60},
  cell/.style={fill=white, draw=black!35},
  pics/lm/.style={code={
    \foreach \a/\ya in {1/0.30,2/0,3/-0.30}{\foreach \b/\yb in {1/0.39,2/0.13,3/-0.13,4/-0.39}{
      \draw[black!30, line width=0.3pt] (-0.34,\ya) -- (0,\yb); \draw[black!30, line width=0.3pt] (0,\yb) -- (0.34,\ya);}}
    \foreach \ya/\cl in {0.30/palTeal,0/palOrange,-0.30/palTeal}{\fill[\cl!85!black] (-0.34,\ya) circle (0.055); \fill[\cl!85!black] (0.34,\ya) circle (0.055);}
    \foreach \yb in {0.39,0.13,-0.13,-0.39}{\fill[palBlue!85!black] (0,\yb) circle (0.055);}
  }},
  pics/sheet/.style={code={
    \draw[black!55, fill=white] (0,0) rectangle (0.62,0.78);
    \foreach \y in {0.62,0.50,0.38,0.26}{\draw[black!35, line width=0.5pt] (0.09,\y) -- (0.53,\y);}
    \draw[black!35, line width=0.5pt] (0.09,0.14) -- (0.36,0.14);
  }},
  pics/foldsheet/.style={code={
    \draw[black!55, fill=white] (0,0) -- (0.44,0) -- (0.62,0.18) -- (0.62,0.78) -- (0,0.78) -- cycle;
    \draw[black!55, fill=black!12] (0.44,0) -- (0.44,0.18) -- (0.62,0.18) -- cycle;
    \foreach \y in {0.62,0.50,0.38,0.26}{\draw[black!35, line width=0.5pt] (0.09,\y) -- (0.53,\y);}
    \draw[black!35, line width=0.5pt] (0.09,0.14) -- (0.32,0.14);
  }},
  pics/bug/.style={code={
    \foreach \x/\y in {-0.115/0.05,-0.125/-0.01,-0.105/-0.07,0.115/0.05,0.125/-0.01,0.105/-0.07}{\draw[black!80, line width=0.35pt] (0,-0.01) -- (\x,\y);}
    \fill[black!85] (0,0.075) circle (0.045);
    \draw[black!85, line width=0.3pt] (-0.02,0.11) -- (-0.05,0.15); \draw[black!85, line width=0.3pt] (0.02,0.11) -- (0.05,0.15);
    \draw[black!80, line width=0.3pt, fill=red!80!black] (0,-0.015) ellipse (0.085 and 0.095);
    \draw[black!80, line width=0.3pt] (0,0.08) -- (0,-0.11);
    \foreach \x/\y in {-0.04/0.025,0.04/0.025,-0.04/-0.045,0.04/-0.045}{\fill[black!85] (\x,\y) circle (0.016);}
  }},
  pics/bandage/.style={code={
    \draw[black!50, fill=orange!35!yellow!45, rounded corners=1.6pt] (-0.27,-0.085) rectangle (0.27,0.085);
    \draw[black!40, fill=orange!12!white] (-0.085,-0.085) rectangle (0.085,0.085);
    \foreach \x in {-0.19,-0.14,0.14,0.19}{\fill[black!45] (\x,0.03) circle (0.011); \fill[black!45] (\x,-0.03) circle (0.011);}
  }},
]
\def\mid{-2.30}%
\node[hdr] at (0,-0.24) {Input};
\pic[scale=1.15] at (0.73,-1.04) {lm};
\pic[scale=1.15, rotate=-20] at (0.73+0.391,-1.04+0.345) {bug};
\node[cnote, anchor=north] at (0.73,-1.56) {language model};
\node[draw=black!55, fill=white, rounded corners=1pt, minimum height=0.34cm, inner sep=2pt, font=\ttfamily\tiny, anchor=north] (ans) at (0.73,-2.12) {wait\_for(f, t)};
\node[cnote, anchor=north] at ($(ans.south)+(0,-0.03)$) {reference answer};
\foreach \k in {3,2,1}{\pic at (0.33+\k*0.06,-4.00+\k*0.05) {sheet};}
\pic at (0.33,-4.00) {foldsheet};
\node[cnote, anchor=north] at (0.73,-4.03) {prompt in views};
\node[panel=palTeal, minimum width=2.82cm] (P1) at (2.04,0) {};
\node[hdr] at ($(P1.north west)+(0.12,-0.24)$) {Locate Failing Tokens};
\node[note, anchor=north west] at ($(P1.north west)+(0.10,-0.46)$) {observe by teacher forcing};
\foreach \i/\t/\s/\w in {0/wait\_for/tok/0.86,1/(/tok/0.26,2/f/tok/0.26,3/{,}/tok/0.26,4/t/tok/0.26,5/)/bad/0.26}{
  \pgfmathsetmacro{\x}{ifthenelse(\i==0,0.14,1.00+0.30*(\i-1)+0.06)}
  \node[\s, anchor=west, minimum width=\w cm] (t\i) at ($(P1.north west)+(\x,-1.08)$) {\t};}
\node[font=\ttfamily\tiny, text=red!65!black, anchor=north east, inner sep=1pt] at ($(t5.south east)+(0.04,-0.03)$) {{,} loop=};
\node[note, anchor=north west, text=red!65!black] at ($(P1.north west)+(0.10,-1.30)$) {produced:};
\draw[flow, black!55] ($(t5.south)+(0,-0.28)$) -- ++(0,-0.22);
\begin{scope}[shift={($(P1.north west)+(0.22,-3.30)$)}]
  \node[note, anchor=south west] at (-0.08,1.18) {logits at the failing token};
  \draw[black!50] (-0.05,0) -- (2.40,0);
  \fill[red!55] (0.08,0) rectangle +(0.26,0.76);
  \fill[green!50!black!60] (0.46,0) rectangle +(0.26,0.38);
  \node[font=\ttfamily\tiny, anchor=base, inner sep=0pt] at (0.21,-0.165) {,};
  \node[font=\ttfamily\tiny, anchor=base, inner sep=0pt] at (0.59,-0.19) {)};
  \draw[densely dotted, black!60] (0.34,0.76) -- (1.35,0.76);
  \draw[densely dotted, black!60] (0.08,1.08) -- (1.74,1.08);
  \draw[densely dotted, black!60] (0.72,0.38) -- (1.74,0.38);
  \draw[<->, black!60] (1.25,0.76) -- (1.25,1.08);
  \node[font=\tiny, anchor=east, inner sep=1.5pt] at (1.16,0.92) {margin};
  \draw[<->, black!75] (1.66,0.38) -- (1.66,1.08);
  \node[font=\tiny, anchor=west, inner sep=1.5pt] at (1.70,0.73) {deficit};
\end{scope}
\draw[bad] ($(P1.south west)+(0.16,0.44)$) rectangle +(0.24,0.18); \node[note, anchor=west] at ($(P1.south west)+(0.44,0.53)$) {failing token};
\draw[tok] ($(P1.south west)+(0.16,0.15)$) rectangle +(0.24,0.18); \node[note, anchor=west] at ($(P1.south west)+(0.44,0.24)$) {passing token};
\node[panel=palBlue, minimum width=2.9cm] (P2) at ($(P1.north east)+(0.50,0)$) {};
\node[hdr] at ($(P2.north west)+(0.12,-0.24)$) {Target Carrier Neurons};
\node[note, anchor=north west] at ($(P2.north west)+(0.10,-0.46)$) {filter by \semcon{}};
\foreach \r in {0,...,7}{
  \foreach \c in {0,...,7}{\draw[cell] ($(P2.south west)+(0.56+\c*0.19,0.84+\r*0.29)$) rectangle +(0.14,0.20);}
}
\foreach \r in {5,7}{\draw[palBlue!80!black, thick, rounded corners=1pt] ($(P2.south west)+(0.52,0.80+\r*0.29)$) rectangle +(1.55,0.28);}
\foreach \r/\c in {7/1,7/3,7/4,7/6,5/0,5/2,5/5,5/7}{\draw[sel] ($(P2.south west)+(0.56+\c*0.19,0.84+\r*0.29)$) rectangle +(0.14,0.20);}
\foreach \r/\w in {0/0.03,1/0.02,2/0.05,3/0.04,4/0.10,5/0.36,6/0.15,7/0.48}{\fill[palBlue!50] ($(P2.south west)+(2.18,0.86+\r*0.29)$) rectangle +(\w,0.16);}
\node[note, rotate=90, anchor=south] at ($(P2.south west)+(0.38,2.00)$) {layers};
\node[note, anchor=south west] at ($(P2.south west)+(2.12,3.13)$) {score};
\node[note, anchor=east] at ($(P2.south west)+(0.54,2.97)$) {$L$};
\node[note, anchor=east] at ($(P2.south west)+(0.54,0.94)$) {$1$};
\draw[palBlue!80!black, thick, rounded corners=1pt] ($(P2.south west)+(0.14,0.43)$) rectangle +(0.34,0.20); \node[note, anchor=west] at ($(P2.south west)+(0.52,0.53)$) {selected layer};
\draw[sel] ($(P2.south west)+(0.24,0.15)$) rectangle +(0.14,0.19); \node[note, anchor=west] at ($(P2.south west)+(0.52,0.24)$) {carrier neuron};
\node[panel=palOrange, minimum width=2.82cm] (P3) at ($(P2.north east)+(0.50,0)$) {};
\node[hdr] at ($(P3.north west)+(0.12,-0.24)$) {Tailor Joint Patches};
\node[note, anchor=north west] at ($(P3.north west)+(0.10,-0.46)$) {closed-form linear solve};
\foreach \r in {0,...,4}{\foreach \c in {0,...,4}{
  \pgfmathsetmacro{\sh}{int(12+30*abs(sin(47*(\r+1)*(\c+2))))}
  \draw[black!40, fill=palOrange!\sh] ($(P3.north west)+(0.24+\c*0.2,-1.12-\r*0.2)$) rectangle +(0.2,0.2);}}
\foreach \r in {0,...,4}{\draw[black!40, fill=white] ($(P3.north west)+(1.50,-1.12-\r*0.2)$) rectangle +(0.2,0.2);
  \draw[black!40, fill=red!20] ($(P3.north west)+(2.16,-1.12-\r*0.2)$) rectangle +(0.2,0.2);}
\node[font=\tiny] at ($(P3.north west)+(1.93,-1.42)$) {$=$};
\node[note, anchor=north] at ($(P3.north west)+(0.74,-1.96)$) {interactions};
\node[note, anchor=north] at ($(P3.north west)+(1.60,-1.96)$) {$\vect{\lambda}$};
\node[note, anchor=north] at ($(P3.north west)+(2.26,-1.96)$) {deficits};
\draw[flow] ($(P3.north west)+(1.60,-2.30)$) -- ($(P3.south west)+(1.60,1.28)$);
\node[note, anchor=west] at ($(P3.north west)+(1.66,-2.62)$) {patch};
\foreach \c in {0,...,11}{\draw[cell] ($(P3.south west)+(0.21+\c*0.2,0.92)$) rectangle +(0.2,0.30);}
\foreach \c in {1,4,8,10}{\draw[sel] ($(P3.south west)+(0.21+\c*0.2,0.92)$) rectangle +(0.2,0.30);}
\pic[scale=1.15, rotate=-20] at ($(P3.north west)+(1.14,-2.64)$) {bug};
\pic[rotate=-30, scale=0.9] at ($(P3.north west)+(1.14,-2.64)$) {bandage};
\draw[sel] ($(P3.south west)+(0.16,0.42)$) rectangle +(0.2,0.22); \node[note, anchor=west] at ($(P3.south west)+(0.42,0.53)$) {patched write vector};
\draw[cell] ($(P3.south west)+(0.16,0.13)$) rectangle +(0.2,0.22); \node[note, anchor=west] at ($(P3.south west)+(0.42,0.24)$) {unchanged write vector};
\coordinate (O) at ($(P3.north east)+(0.50,0)$);
\node[hdr] at ($(O)+(0.10,-0.24)$) {Output};
\pic[scale=1.15] at ($(O)+(0.66,\mid)$) {lm};
\pic[rotate=-30, scale=0.9] at ($(O)+(0.66+0.391,\mid+0.345)$) {bandage};
\node[cnote, anchor=north] at ($(O)+(0.66,\mid-0.54)$) {repaired\\language model};
\draw[wide] (1.54,\mid) -- (P1.west |- 0,\mid);
\draw[wide] (P1.east |- 0,\mid) -- (P2.west |- 0,\mid);
\draw[wide] (P2.east |- 0,\mid) -- (P3.west |- 0,\mid);
\draw[wide] (P3.east |- 0,\mid) -- ++(0.50,0);
\node[tag=palBlue, anchor=south] at ($(P2.north)+(0,0.08)$) {targeting gap};
\node[tag=palOrange, anchor=south] at ($(P3.north)+(0,0.08)$) {tailoring gap};
\draw[wide, rounded corners=4pt] (P3.south) -- ++(0,-0.30) -| (P1.south);
\node[inner sep=0pt, anchor=west, font=\scriptsize] at ($(P1.south west)+(0.12,-0.62)$) {\textbf{Re-linearize the Repaired Model}\quad{\tiny\color{black!75}repeat locating and tailoring until no token fails}};
\end{tikzpicture}


==> figures/time.tex <==
\begin{tikzpicture}
\begin{axis}[paperfig, paperbars, bar width=4.6pt, ymin=0, ymax=10,
  ytick={0,2,4,6,8,10}, ylabel={Repair time (seconds)},
  xtick={1,2,3,4,5,6}, xticklabels={PyEvo,RustEvo,PyEvo,RustEvo,PyEvo,RustEvo}, xmin=0.4, xmax=6.6, after end axis/.code={\node[font=\scriptsize, anchor=north] at (rel axis cs:0.1774,-0.15) {MiniCPM5-1B};\node[font=\scriptsize, anchor=north] at (rel axis cs:0.5000,-0.15) {OpenCoder-8B};\node[font=\scriptsize, anchor=north] at (rel axis cs:0.8226,-0.15) {OxCoder-9B};}]
\addplot[fill=mAlpha, draw=black!60] coordinates {(1,2.66) (2,2.57) (3,6.80) (4,5.64) (5,7.65) (6,6.80)};
\addplot[fill=mStar, draw=black!60] coordinates {(1,4.53) (2,3.63) (3,7.17) (4,5.69) (5,7.33) (6,6.43)};
\addplot[fill=mLow, draw=black!60] coordinates {(1,0.75) (2,0.70) (3,1.46) (4,1.14) (5,1.98) (6,1.65)};
\addplot[fill=mAstra, draw=black!60] coordinates {(1,1.68) (2,1.60) (3,3.01) (4,2.64) (5,4.09) (6,3.05)};
\legend{AlphaEdit, STAR, LowRank, \astra{}}
\end{axis}
\end{tikzpicture}

